Sporadic simple groups as flag-transitive automorphism groups of symmetric designs

In this article, we study symmetric designs admitting flag-transitive, point-imprimitive almost simple automorphism groups with socle sporadic simple groups. As a corollary, we present a classification of symmetric designs admitting flag-transitive automorphism group whose socle is a sporadic simple group, and in conclusion, there are exactly seven such designs, one of which admits a point-imprimitive automorphism group and the remaining are point-primitive.

==> (inline-0) <==
\begin{longtable}{lllcclllcl} 
\caption{ The possible parameters for groups in class A.}\label{tbl:poss-A}  \\ 
\hline 
$G$ & $M$ & $N$ & $(\nr(M),\nr(N))$ &  $(\i_{H}, \i_{K})$ & $v$ & $k$ & $\lambda$ & Type & Comments\\
\hline 
\endfirsthead 
\multicolumn{10}{c}{{\normalsize \scshape \tablename\ \thetable{}} - continued} \\ \\ 
\hline 
$G$ & $M$ & $N$ & $(\nr(M),\nr(N))$ &  $(\i_{H}, \i_{K})$ & $v$ & $k$ & $\lambda$ &  Type & Comments\\\hline 
\endhead 
\hline 
\multicolumn{10}{r}{{Continued}}\endfoot
\endlastfoot 
$\M_{11}$ & $\A_6.2_3$ & $\A_5.2$ & 
$(1 , 4)$ & 
$(6 , 1)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{11}$ & $\A_6.2_3$ & $\A_6.2_3$ & 
$(1 , 1)$ & 
$(6 , 6)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{11}$ & $\A_6.2_3$ & $\A_6.2_3$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\PSL_2(11)$ & 
$(1 , 5)$ & 
$(12 , 1)$ & 
$144$ & $66$ & $30$ & a &  \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(1 , 1)$ & 
$(12 , 12)$ & 
$144$ & $66$ & $30$ & a &  \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(1 , 2)$ & 
$(12 , 12)$ & 
$144$ & $66$ & $30$ & a &  \\ 
$\M_{12}$ & $\M_{11}$ & $\PSL_2(11)$ & 
$(2 , 5)$ & 
$(12 , 1)$ & 
$144$ & $66$ & $30$ & a &  \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(2 , 1)$ & 
$(12 , 12)$ & 
$144$ & $66$ & $30$ & a &  \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(2 , 2)$ & 
$(12 , 12)$ & 
$144$ & $66$ & $30$ & a &  \\ 
$\M_{12}$ & $\A_6.2^2$ & $2{\times}\S_{5}$ & 
$(3 , 8)$ & 
$(6 , 1)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\A_6.2^2$ & 
$(3 , 3)$ & 
$(6 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\M_{11}$ & 
$(3 , 1)$ & 
$(6 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\M_{11}$ & 
$(3 , 2)$ & 
$(6 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\A_6.2^2$ & 
$(3 , 4)$ & 
$(6 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $2{\times}\S_{5}$ & 
$(1 , 8)$ & 
$(33 , 1)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\A_6.2^2$ & 
$(1 , 3)$ & 
$(33 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(1 , 2)$ & 
$(33 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\A_6.2^2$ & 
$(1 , 4)$ & 
$(33 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $2{\times}\S_{5}$ & 
$(2 , 8)$ & 
$(33 , 1)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\A_6.2^2$ & 
$(2 , 3)$ & 
$(33 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(2 , 1)$ & 
$(33 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\M_{11}$ & 
$(2 , 2)$ & 
$(33 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\M_{11}$ & $\A_6.2^2$ & 
$(2 , 4)$ & 
$(33 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $2{\times}\S_{5}$ & 
$(4 , 8)$ & 
$(6 , 1)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\A_6.2^2$ & 
$(4 , 3)$ & 
$(6 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\M_{11}$ & 
$(4 , 1)$ & 
$(6 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\M_{11}$ & 
$(4 , 2)$ & 
$(6 , 33)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}$ & $\A_6.2^2$ & $\A_6.2^2$ & 
$(4 , 4)$ & 
$(6 , 6)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\PSL_2(11).2$ & 
$(1 , 2)$ & 
$(72 , 1)$ & 
$144$ & $66$ & $30$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(72 , 72)$ & 
$144$ & $66$ & $30$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\PSL_2(11).2$ & 
$(1 , 3)$ & 
$(72 , 1)$ & 
$144$ & $66$ & $30$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $(2^2xA5):2$ & 
$(1 , 4)$ & 
$(198 , 1)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{12}{:}2$ & $\M_{12}$ & $\M_{12}$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{22}$ & $\PSL_3(4)$ & $\PSL_3(4)$ & 
$(1 , 1)$ & 
$(3 , 3)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{22}$ & $\PSL_3(4)$ & $\PSL_3(4)$ & 
$(1 , 1)$ & 
$(4 , 4)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\M_{22}$ & $\PSL_3(4)$ & $\A_7$ & 
$(1 , 3)$ & 
$(8 , 1)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\M_{22}$ & $\PSL_3(4)$ & $\A_7$ & 
$(1 , 4)$ & 
$(8 , 1)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\M_{22}$ & $\PSL_3(4)$ & $\PSL_3(4)$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\M_{22}$ & $\PSL_3(4)$ & $\PSL_3(4)$ & 
$(1 , 1)$ & 
$(18 , 18)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\PSL_3(4).2_2$ & 
$(2 , 2)$ & 
$(3 , 3)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\M_{22}$ & 
$(2 , 1)$ & 
$(3 , 33)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\PSL_3(4).2_2$ & 
$(1 , 2)$ & 
$(33 , 3)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\PSL_3(4).2_2$ & 
$(2 , 2)$ & 
$(4 , 4)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\M_{22}$ & 
$(2 , 1)$ & 
$(4 , 44)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\PSL_3(4).2_2$ & 
$(1 , 2)$ & 
$(44 , 4)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\PSL_3(4).2_2$ & 
$(2 , 2)$ & 
$(8 , 8)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\M_{22}$ & 
$(2 , 1)$ & 
$(8 , 88)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\PSL_3(4).2_2$ & 
$(1 , 2)$ & 
$(88 , 8)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\PSL_3(4).2_2$ & 
$(2 , 2)$ & 
$(18 , 18)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{22}{:}2$ & $\PSL_3(4).2_2$ & $\M_{22}$ & 
$(2 , 1)$ & 
$(18 , 198)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\PSL_3(4).2_2$ & 
$(1 , 2)$ & 
$(198 , 18)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{22}{:}2$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\M_{23}$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(12 , 12)$ & 
$276$ & $176$ & $112$ & a & nsg \\ 
$\M_{24}$ & $\M_{23}$ & $\M_{23}$ & 
$(1 , 1)$ & 
$(4 , 4)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\M_{24}$ & $\M_{23}$ & $\M_{23}$ & 
$(1 , 1)$ & 
$(6 , 6)$ & 
$144$ & $66$ & $30$ & a & nsg \\ 
$\M_{24}$ & $\M_{23}$ & $\M_{23}$ & 
$(1 , 1)$ & 
$(12 , 12)$ & 
$288$ & $42$ & $6$ & b & nsg \\ 
$\M_{24}$ & $\M_{23}$ & $\M_{23}$ & 
$(1 , 1)$ & 
$(24 , 24)$ & 
$576$ & $276$ & $132$ & a & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b & nsg \\ 
$\J_2{:}2$ & $\J_2$ & $\J_2$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(38 , 38)$ & 
$76$ & $51$ & $34$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $171$ & $114$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(152 , 152)$ & 
$304$ & $102$ & $34$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(170 , 170)$ & 
$340$ & $114$ & $38$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(323 , 323)$ & 
$646$ & $216$ & $72$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(1292 , 1292)$ & 
$2584$ & $288$ & $32$ & a & nsg \\ 
$\J_3{:}2$ & $\J_3$ & $\J_3$ & 
$(1 , 1)$ & 
$(1539 , 1539)$ & 
$3078$ & $544$ & $96$ & a & nsg \\ 
$\HS$ & $\M_{22}$ & $\A_8.2$ & 
$(1 , 5)$ & 
$(11 , 1)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS$ & $\M_{22}$ & $\PSL_3(4).2_1$ & 
$(1 , 4)$ & 
$(11 , 1)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(11 , 11)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(12 , 12)$ & 
$1200$ & $110$ & $10$ & b & nsg \\ 
$\HS$ & $\A_8.2$ & $\A_8.2$ & 
$(5 , 5)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\A_8.2$ & $\PSU_3(5).2$ & 
$(5 , 3)$ & 
$(8 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\A_8.2$ & $\PSL_3(4).2_1$ & 
$(5 , 4)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\A_8.2$ & $\M_{22}$ & 
$(5 , 1)$ & 
$(8 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\A_8.2$ & $\PSU_3(5).2$ & 
$(5 , 2)$ & 
$(8 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\A_8.2$ & 
$(3 , 5)$ & 
$(50 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\PSU_3(5).2$ & 
$(3 , 3)$ & 
$(50 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\PSL_3(4).2_1$ & 
$(3 , 4)$ & 
$(50 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\M_{22}$ & 
$(3 , 1)$ & 
$(50 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\PSU_3(5).2$ & 
$(3 , 2)$ & 
$(50 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSL_3(4).2_1$ & $\A_8.2$ & 
$(4 , 5)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\PSL_3(4).2_1$ & $\PSU_3(5).2$ & 
$(4 , 3)$ & 
$(8 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\PSL_3(4).2_1$ & $\PSL_3(4).2_1$ & 
$(4 , 4)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\PSL_3(4).2_1$ & $\M_{22}$ & 
$(4 , 1)$ & 
$(8 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\PSL_3(4).2_1$ & $\PSU_3(5).2$ & 
$(4 , 2)$ & 
$(8 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\M_{22}$ & $\A_8.2$ & 
$(1 , 5)$ & 
$(88 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\M_{22}$ & $\PSU_3(5).2$ & 
$(1 , 3)$ & 
$(88 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\M_{22}$ & $\PSL_3(4).2_1$ & 
$(1 , 4)$ & 
$(88 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\M_{22}$ & $\M_{22}$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\M_{22}$ & $\PSU_3(5).2$ & 
$(1 , 2)$ & 
$(88 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS$ & $\PSU_3(5).2$ & $\A_8.2$ & 
$(2 , 5)$ & 
$(50 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\PSU_3(5).2$ & 
$(2 , 3)$ & 
$(50 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\PSL_3(4).2_1$ & 
$(2 , 4)$ & 
$(50 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\M_{22}$ & 
$(2 , 1)$ & 
$(50 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS$ & $\PSU_3(5).2$ & $\PSU_3(5).2$ & 
$(2 , 2)$ & 
$(50 , 50)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(50 , 50)$ & 
$100$ & $45$ & $20$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\M_{22}{:}2$ & 
$(1 , 2)$ & 
$(50 , 1)$ & 
$100$ & $45$ & $20$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(125 , 125)$ & 
$250$ & $84$ & $28$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(320 , 320)$ & 
$640$ & $72$ & $8$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(336 , 336)$ & 
$672$ & $550$ & $450$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(448 , 448)$ & 
$896$ & $180$ & $36$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(550 , 550)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\PSL_3(4).2^2$ & 
$(1 , 3)$ & 
$(550 , 1)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\M_{22}{:}2$ & 
$(1 , 2)$ & 
$(550 , 11)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\S_8{\times}2$ & 
$(1 , 4)$ & 
$(550 , 1)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\HS$ & 
$(2 , 1)$ & 
$(11 , 550)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\PSL_3(4).2^2$ & 
$(2 , 3)$ & 
$(11 , 1)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\M_{22}{:}2$ & 
$(2 , 2)$ & 
$(11 , 11)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\S_8{\times}2$ & 
$(2 , 4)$ & 
$(11 , 1)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(600 , 600)$ & 
$1200$ & $110$ & $10$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\M_{22}{:}2$ & 
$(1 , 2)$ & 
$(600 , 12)$ & 
$1200$ & $110$ & $10$ & b & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\HS$ & 
$(2 , 1)$ & 
$(12 , 600)$ & 
$1200$ & $110$ & $10$ & b & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\M_{22}{:}2$ & 
$(2 , 2)$ & 
$(12 , 12)$ & 
$1200$ & $110$ & $10$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(4032 , 4032)$ & 
$8064$ & $2200$ & $600$ & a & nsg \\ 
$\HS{:}2$ & $\HS$ & $\HS$ & 
$(1 , 1)$ & 
$(4400 , 4400)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\PSL_3(4).2^2$ & 
$(1 , 3)$ & 
$(4400 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\M_{22}{:}2$ & 
$(1 , 2)$ & 
$(4400 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\HS$ & $\S_8{\times}2$ & 
$(1 , 4)$ & 
$(4400 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\PSL_3(4).2^2$ & $\HS$ & 
$(3 , 1)$ & 
$(8 , 4400)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\PSL_3(4).2^2$ & $\PSL_3(4).2^2$ & 
$(3 , 3)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\PSL_3(4).2^2$ & $\M_{22}{:}2$ & 
$(3 , 2)$ & 
$(8 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\PSL_3(4).2^2$ & $\S_8{\times}2$ & 
$(3 , 4)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\HS$ & 
$(2 , 1)$ & 
$(88 , 4400)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\PSL_3(4).2^2$ & 
$(2 , 3)$ & 
$(88 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\M_{22}{:}2$ & 
$(2 , 2)$ & 
$(88 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\M_{22}{:}2$ & $\S_8{\times}2$ & 
$(2 , 4)$ & 
$(88 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\HS{:}2$ & $\S_8{\times}2$ & $\HS$ & 
$(4 , 1)$ & 
$(8 , 4400)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS{:}2$ & $\S_8{\times}2$ & $\PSL_3(4).2^2$ & 
$(4 , 3)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS{:}2$ & $\S_8{\times}2$ & $\M_{22}{:}2$ & 
$(4 , 2)$ & 
$(8 , 88)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\HS{:}2$ & $\S_8{\times}2$ & $\S_8{\times}2$ & 
$(4 , 4)$ & 
$(8 , 8)$ & 
$8800$ & $420$ & $20$ & b & nsd, 7 \\ 
$\McL$ & $\PSU_4(3)$ & $\PSU_4(3)$ & 
$(1 , 1)$ & 
$(4 , 4)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\McL$ & $\PSU_4(3)$ & $\PSU_4(3)$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(50 , 50)$ & 
$100$ & $45$ & $20$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(72 , 72)$ & 
$144$ & $66$ & $30$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(125 , 125)$ & 
$250$ & $84$ & $28$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(165 , 165)$ & 
$330$ & $189$ & $108$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(168 , 168)$ & 
$336$ & $135$ & $54$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(270 , 270)$ & 
$540$ & $99$ & $18$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(336 , 336)$ & 
$672$ & $550$ & $450$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(550 , 550)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\PSU_4(3).2_3$ & 
$(1 , 2)$ & 
$(550 , 4)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\McL{:}2$ & $\PSU_4(3).2_3$ & $\McL$ & 
$(2 , 1)$ & 
$(4 , 550)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\McL{:}2$ & $\PSU_4(3).2_3$ & $\PSU_4(3).2_3$ & 
$(2 , 2)$ & 
$(4 , 4)$ & 
$1100$ & $315$ & $90$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(600 , 600)$ & 
$1200$ & $110$ & $10$ & b & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $630$ & $306$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(864 , 864)$ & 
$1728$ & $1100$ & $700$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(1320 , 1320)$ & 
$2640$ & $378$ & $54$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(1458 , 1458)$ & 
$2916$ & $1750$ & $1050$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(2800 , 2800)$ & 
$5600$ & $3564$ & $2268$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(3168 , 3168)$ & 
$6336$ & $5250$ & $4350$ & a & nsg \\ 
$\McL{:}2$ & $\McL$ & $\McL$ & 
$(1 , 1)$ & 
$(4400 , 4400)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\McL{:}2$ & $\McL$ & $\PSU_4(3).2_3$ & 
$(1 , 2)$ & 
$(4400 , 32)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\McL{:}2$ & $\PSU_4(3).2_3$ & $\McL$ & 
$(2 , 1)$ & 
$(32 , 4400)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\McL{:}2$ & $\PSU_4(3).2_3$ & $\PSU_4(3).2_3$ & 
$(2 , 2)$ & 
$(32 , 32)$ & 
$8800$ & $420$ & $20$ & b & nsg \\ 
$\He$ & $2^2.\PSL_3(4).\S_3$ & $2^2.\PSL_3(4).\S_3$ & 
$(2 , 2)$ & 
$(2 , 2)$ & 
$16660$ & $4320$ & $1120$ & a & nsd, 105 \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $120$ & $56$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(140 , 140)$ & 
$280$ & $63$ & $14$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(153 , 153)$ & 
$306$ & $245$ & $196$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(200 , 200)$ & 
$400$ & $343$ & $294$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(256 , 256)$ & 
$512$ & $147$ & $42$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(315 , 315)$ & 
$630$ & $408$ & $264$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(320 , 320)$ & 
$640$ & $72$ & $8$ & b & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(392 , 392)$ & 
$784$ & $378$ & $182$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(408 , 408)$ & 
$816$ & $490$ & $294$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(448 , 448)$ & 
$896$ & $180$ & $36$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(480 , 480)$ & 
$960$ & $686$ & $490$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(680 , 680)$ & 
$1360$ & $756$ & $420$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(816 , 816)$ & 
$1632$ & $700$ & $300$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(900 , 900)$ & 
$1800$ & $1029$ & $588$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(1568 , 1568)$ & 
$3136$ & $210$ & $14$ & b & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(1600 , 1600)$ & 
$3200$ & $1372$ & $588$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(2448 , 2448)$ & 
$4896$ & $980$ & $196$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(2975 , 2975)$ & 
$5950$ & $1323$ & $294$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(6800 , 6800)$ & 
$13600$ & $1512$ & $168$ & a & nsg \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(7200 , 7200)$ & 
$14400$ & $2058$ & $294$ & a & nsg \\ 
$\He{:}2$ & $2^2.\PSL_3(4).\D_{12}$ & $2^2.\PSL_3(4).\D_{12}$ & 
$(3 , 3)$ & 
$(2 , 2)$ & 
$16660$ & $4320$ & $1120$ & a & nsd, 105 \\ 
$\He{:}2$ & $2^2.\PSL_3(4).\D_{12}$ & $\He$ & 
$(3 , 1)$ & 
$(2 , 8330)$ & 
$16660$ & $4320$ & $1120$ & a & nsd, 105 \\ 
$\He{:}2$ & $\He$ & $2^2.\PSL_3(4).\D_{12}$ & 
$(1 , 3)$ & 
$(8330 , 2)$ & 
$16660$ & $4320$ & $1120$ & a & nsd, 105 \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(8330 , 8330)$ & 
$16660$ & $4320$ & $1120$ & a & nsd, 105 \\ 
$\He{:}2$ & $\He$ & $\He$ & 
$(1 , 1)$ & 
$(29988 , 29988)$ & 
$59976$ & $2400$ & $96$ & a & nsg \\ 
$\Co3$ & $\McL{:}2$ & $\McL{:}2$ & 
$(1 , 1)$ & 
$(11 , 11)$ & 
$3036$ & $1215$ & $486$ & a & nsg \\ 
\hline  
\end{longtable}

\begin{longtable}{lllllllll} 
\caption{ The possible parameters for the groups in class B.}\label{tbl:poss-B}  \\ 
\hline 
$G$ & $M$ & $N$ & $(\nr(M),\nr(N))$ &  $(\i_{H}, \i_{K})$ & $v$ & $k$ & $\lambda$ &  Type \\
\hline 
\endfirsthead 
\multicolumn{9}{c}{{\normalsize \scshape \tablename\ \thetable{}} - continued} \\ \\ 
\hline 
$G$ & $M$ & $N$ & $(\nr(M),\nr(N))$ &  $(\i_{H}, \i_{K})$ & $v$ & $k$ & $\lambda$ & Type \\ \hline 
\endhead 
\hline 
\multicolumn{9}{r}{{Continued}}\endfoot 
\endlastfoot 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(72 , 72)$ & 
$144$ & $66$ & $30$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(108 , 108)$ & 
$216$ & $130$ & $78$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $120$ & $56$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(143 , 143)$ & 
$286$ & $96$ & $32$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(165 , 165)$ & 
$330$ & $189$ & $108$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(168 , 168)$ & 
$336$ & $135$ & $54$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(182 , 182)$ & 
$364$ & $243$ & $162$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(189 , 189)$ & 
$378$ & $117$ & $36$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(243 , 243)$ & 
$486$ & $195$ & $78$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(270 , 270)$ & 
$540$ & $99$ & $18$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(273 , 273)$ & 
$546$ & $110$ & $22$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(280 , 280)$ & 
$560$ & $130$ & $30$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(320 , 320)$ & 
$640$ & $72$ & $8$ & b  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(336 , 336)$ & 
$672$ & $550$ & $450$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(350 , 350)$ & 
$700$ & $234$ & $78$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(448 , 448)$ & 
$896$ & $180$ & $36$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(455 , 455)$ & 
$910$ & $405$ & $180$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(540 , 540)$ & 
$1080$ & $416$ & $160$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(585 , 585)$ & 
$1170$ & $168$ & $24$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $260$ & $52$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $630$ & $306$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(704 , 704)$ & 
$1408$ & $336$ & $80$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(728 , 728)$ & 
$1456$ & $486$ & $162$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(864 , 864)$ & 
$1728$ & $1100$ & $700$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(1008 , 1008)$ & 
$2016$ & $156$ & $12$ & b  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(1320 , 1320)$ & 
$2640$ & $378$ & $54$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(2800 , 2800)$ & 
$5600$ & $3564$ & $2268$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(2912 , 2912)$ & 
$5824$ & $648$ & $72$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(4032 , 4032)$ & 
$8064$ & $2200$ & $600$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(4050 , 4050)$ & 
$8100$ & $624$ & $48$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(4752 , 4752)$ & 
$9504$ & $2925$ & $900$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(6804 , 6804)$ & 
$13608$ & $2475$ & $450$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(7040 , 7040)$ & 
$14080$ & $12636$ & $11340$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(7488 , 7488)$ & 
$14976$ & $600$ & $24$ & b  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(10368 , 10368)$ & 
$20736$ & $10296$ & $5112$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(11200 , 11200)$ & 
$22400$ & $18954$ & $16038$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(25344 , 25344)$ & 
$50688$ & $3900$ & $300$ & a  \\ 
$\Suz{:}2$ & $\Suz$ & $\Suz$ & 
$(1 , 1)$ & 
$(98560 , 98560)$ & 
$197120$ & $75816$ & $29160$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(62 , 62)$ & 
$124$ & $42$ & $14$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(72 , 72)$ & 
$144$ & $66$ & $30$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(98 , 98)$ & 
$196$ & $66$ & $22$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(110 , 110)$ & 
$220$ & $147$ & $98$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $171$ & $114$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(140 , 140)$ & 
$280$ & $63$ & $14$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(165 , 165)$ & 
$330$ & $189$ & $108$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(168 , 168)$ & 
$336$ & $135$ & $54$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(209 , 209)$ & 
$418$ & $279$ & $186$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(228 , 228)$ & 
$456$ & $196$ & $84$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(256 , 256)$ & 
$512$ & $147$ & $42$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(320 , 320)$ & 
$640$ & $72$ & $8$ & b  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(341 , 341)$ & 
$682$ & $228$ & $76$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(392 , 392)$ & 
$784$ & $378$ & $182$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(440 , 440)$ & 
$880$ & $294$ & $98$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(448 , 448)$ & 
$896$ & $180$ & $36$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(480 , 480)$ & 
$960$ & $686$ & $490$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(539 , 539)$ & 
$1078$ & $360$ & $120$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(620 , 620)$ & 
$1240$ & $532$ & $228$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(627 , 627)$ & 
$1254$ & $896$ & $640$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(770 , 770)$ & 
$1540$ & $1216$ & $960$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(798 , 798)$ & 
$1596$ & $320$ & $64$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(836 , 836)$ & 
$1672$ & $558$ & $186$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(992 , 992)$ & 
$1984$ & $1323$ & $882$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(1008 , 1008)$ & 
$2016$ & $651$ & $210$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(1026 , 1026)$ & 
$2052$ & $294$ & $42$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(1178 , 1178)$ & 
$2356$ & $315$ & $42$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(1320 , 1320)$ & 
$2640$ & $378$ & $54$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(1568 , 1568)$ & 
$3136$ & $210$ & $14$ & b  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(1568 , 1568)$ & 
$3136$ & $1540$ & $756$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(2090 , 2090)$ & 
$4180$ & $1792$ & $768$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(2790 , 2790)$ & 
$5580$ & $798$ & $114$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(3840 , 3840)$ & 
$7680$ & $4389$ & $2508$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(3968 , 3968)$ & 
$7936$ & $2646$ & $882$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(4480 , 4480)$ & 
$8960$ & $868$ & $84$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(6479 , 6479)$ & 
$12958$ & $4320$ & $1440$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(8085 , 8085)$ & 
$16170$ & $4256$ & $1120$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(9405 , 9405)$ & 
$18810$ & $2688$ & $384$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(11904 , 11904)$ & 
$23808$ & $1254$ & $66$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(25916 , 25916)$ & 
$51832$ & $5760$ & $640$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(32585 , 32585)$ & 
$65170$ & $50688$ & $39424$ & a  \\ 
$\ON{:}2$ & $\ON$ & $\ON$ & 
$(1 , 1)$ & 
$(42532 , 42532)$ & 
$85064$ & $49248$ & $28512$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(3 , 3)$ & 
$(14 , 14)$ & 
$197120$ & $75816$ & $29160$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(3 , 2)$ & 
$(14 , 14)$ & 
$197120$ & $75816$ & $29160$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(2 , 3)$ & 
$(14 , 14)$ & 
$197120$ & $75816$ & $29160$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(2 , 2)$ & 
$(14 , 14)$ & 
$197120$ & $75816$ & $29160$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(3 , 3)$ & 
$(40 , 40)$ & 
$563200$ & $101088$ & $18144$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(3 , 2)$ & 
$(40 , 40)$ & 
$563200$ & $101088$ & $18144$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(2 , 3)$ & 
$(40 , 40)$ & 
$563200$ & $101088$ & $18144$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(2 , 2)$ & 
$(40 , 40)$ & 
$563200$ & $101088$ & $18144$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(3 , 3)$ & 
$(105 , 105)$ & 
$1478400$ & $113724$ & $8748$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(3 , 2)$ & 
$(105 , 105)$ & 
$1478400$ & $113724$ & $8748$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(2 , 3)$ & 
$(105 , 105)$ & 
$1478400$ & $113724$ & $8748$ & a  \\ 
$\Fi_{22}$ & $\POm_7(3)$ & $\POm_7(3)$ & 
$(2 , 2)$ & 
$(105 , 105)$ & 
$1478400$ & $113724$ & $8748$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(72 , 72)$ & 
$144$ & $66$ & $30$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(108 , 108)$ & 
$216$ & $130$ & $78$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $120$ & $56$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(143 , 143)$ & 
$286$ & $96$ & $32$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(165 , 165)$ & 
$330$ & $189$ & $108$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(168 , 168)$ & 
$336$ & $135$ & $54$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(182 , 182)$ & 
$364$ & $243$ & $162$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(189 , 189)$ & 
$378$ & $117$ & $36$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(243 , 243)$ & 
$486$ & $195$ & $78$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(270 , 270)$ & 
$540$ & $99$ & $18$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(273 , 273)$ & 
$546$ & $110$ & $22$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(280 , 280)$ & 
$560$ & $130$ & $30$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(320 , 320)$ & 
$640$ & $72$ & $8$ & b  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(336 , 336)$ & 
$672$ & $550$ & $450$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(350 , 350)$ & 
$700$ & $234$ & $78$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(448 , 448)$ & 
$896$ & $180$ & $36$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(455 , 455)$ & 
$910$ & $405$ & $180$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(540 , 540)$ & 
$1080$ & $416$ & $160$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(585 , 585)$ & 
$1170$ & $168$ & $24$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $260$ & $52$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $630$ & $306$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(704 , 704)$ & 
$1408$ & $336$ & $80$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(728 , 728)$ & 
$1456$ & $486$ & $162$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(864 , 864)$ & 
$1728$ & $1100$ & $700$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(1008 , 1008)$ & 
$2016$ & $156$ & $12$ & b  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(1320 , 1320)$ & 
$2640$ & $378$ & $54$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(2048 , 2048)$ & 
$4096$ & $2016$ & $992$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(2800 , 2800)$ & 
$5600$ & $3564$ & $2268$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(2912 , 2912)$ & 
$5824$ & $648$ & $72$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(4032 , 4032)$ & 
$8064$ & $2200$ & $600$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(4050 , 4050)$ & 
$8100$ & $624$ & $48$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(4752 , 4752)$ & 
$9504$ & $2925$ & $900$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(6804 , 6804)$ & 
$13608$ & $2475$ & $450$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(7040 , 7040)$ & 
$14080$ & $12636$ & $11340$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(7488 , 7488)$ & 
$14976$ & $600$ & $24$ & b  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(10368 , 10368)$ & 
$20736$ & $10296$ & $5112$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(11200 , 11200)$ & 
$22400$ & $18954$ & $16038$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(18480 , 18480)$ & 
$36960$ & $28431$ & $21870$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(25344 , 25344)$ & 
$50688$ & $3900$ & $300$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(52800 , 52800)$ & 
$105600$ & $56862$ & $30618$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(81648 , 81648)$ & 
$163296$ & $2970$ & $54$ & b  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(98560 , 98560)$ & 
$197120$ & $75816$ & $29160$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(281600 , 281600)$ & 
$563200$ & $101088$ & $18144$ & a  \\ 
$\Fi_{22}{:}2$ & $\Fi_{22}$ & $\Fi_{22}$ & 
$(1 , 1)$ & 
$(739200 , 739200)$ & 
$1478400$ & $113724$ & $8748$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(50 , 50)$ & 
$100$ & $45$ & $20$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(72 , 72)$ & 
$144$ & $66$ & $30$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(125 , 125)$ & 
$250$ & $84$ & $28$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $120$ & $56$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $171$ & $114$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(165 , 165)$ & 
$330$ & $189$ & $108$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(168 , 168)$ & 
$336$ & $135$ & $54$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(200 , 200)$ & 
$400$ & $190$ & $90$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(270 , 270)$ & 
$540$ & $99$ & $18$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(320 , 320)$ & 
$640$ & $72$ & $8$ & b  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(336 , 336)$ & 
$672$ & $550$ & $450$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(448 , 448)$ & 
$896$ & $180$ & $36$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(512 , 512)$ & 
$1024$ & $342$ & $114$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(550 , 550)$ & 
$1100$ & $315$ & $90$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(600 , 600)$ & 
$1200$ & $110$ & $10$ & b  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(627 , 627)$ & 
$1254$ & $896$ & $640$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $630$ & $306$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(704 , 704)$ & 
$1408$ & $336$ & $80$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(770 , 770)$ & 
$1540$ & $1216$ & $960$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(798 , 798)$ & 
$1596$ & $320$ & $64$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(864 , 864)$ & 
$1728$ & $1100$ & $700$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(960 , 960)$ & 
$1920$ & $304$ & $48$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(1260 , 1260)$ & 
$2520$ & $1375$ & $750$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(1320 , 1320)$ & 
$2640$ & $378$ & $54$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(1458 , 1458)$ & 
$2916$ & $1750$ & $1050$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(2048 , 2048)$ & 
$4096$ & $2926$ & $2090$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(2090 , 2090)$ & 
$4180$ & $1792$ & $768$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(2100 , 2100)$ & 
$4200$ & $2432$ & $1408$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(2375 , 2375)$ & 
$4750$ & $1584$ & $528$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(2800 , 2800)$ & 
$5600$ & $3564$ & $2268$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(3168 , 3168)$ & 
$6336$ & $5250$ & $4350$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(3240 , 3240)$ & 
$6480$ & $342$ & $18$ & b  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(3840 , 3840)$ & 
$7680$ & $4389$ & $2508$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(4032 , 4032)$ & 
$8064$ & $2200$ & $600$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(4400 , 4400)$ & 
$8800$ & $420$ & $20$ & b  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(4608 , 4608)$ & 
$9216$ & $4560$ & $2256$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(4950 , 4950)$ & 
$9900$ & $3648$ & $1344$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(5000 , 5000)$ & 
$10000$ & $4950$ & $2450$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(6080 , 6080)$ & 
$12160$ & $9072$ & $6768$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(9405 , 9405)$ & 
$18810$ & $2688$ & $384$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(12800 , 12800)$ & 
$25600$ & $7315$ & $2090$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(15120 , 15120)$ & 
$30240$ & $2750$ & $250$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(15400 , 15400)$ & 
$30800$ & $4864$ & $768$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(30720 , 30720)$ & 
$61440$ & $8778$ & $1254$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(51975 , 51975)$ & 
$103950$ & $5472$ & $288$ & a  \\ 
$\HN{:}2$ & $\HN$ & $\HN$ & 
$(1 , 1)$ & 
$(80000 , 80000)$ & 
$160000$ & $79800$ & $39800$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8 , 8)$ & 
$16$ & $6$ & $2$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(20 , 20)$ & 
$40$ & $27$ & $18$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(32 , 32)$ & 
$64$ & $28$ & $12$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(33 , 33)$ & 
$66$ & $40$ & $24$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(44 , 44)$ & 
$88$ & $30$ & $10$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(48 , 48)$ & 
$96$ & $20$ & $4$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(56 , 56)$ & 
$112$ & $75$ & $50$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(60 , 60)$ & 
$120$ & $35$ & $10$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(65 , 65)$ & 
$130$ & $87$ & $58$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(72 , 72)$ & 
$144$ & $66$ & $30$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(80 , 80)$ & 
$160$ & $54$ & $18$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(88 , 88)$ & 
$176$ & $126$ & $90$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(98 , 98)$ & 
$196$ & $66$ & $22$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(98 , 98)$ & 
$196$ & $91$ & $42$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(108 , 108)$ & 
$216$ & $130$ & $78$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(110 , 110)$ & 
$220$ & $147$ & $98$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(116 , 116)$ & 
$232$ & $78$ & $26$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(128 , 128)$ & 
$256$ & $120$ & $56$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(138 , 138)$ & 
$276$ & $176$ & $112$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(140 , 140)$ & 
$280$ & $63$ & $14$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(143 , 143)$ & 
$286$ & $96$ & $32$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(143 , 143)$ & 
$286$ & $115$ & $46$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(144 , 144)$ & 
$288$ & $42$ & $6$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(153 , 153)$ & 
$306$ & $245$ & $196$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(161 , 161)$ & 
$322$ & $108$ & $36$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(162 , 162)$ & 
$324$ & $153$ & $72$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(165 , 165)$ & 
$330$ & $189$ & $108$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(168 , 168)$ & 
$336$ & $135$ & $54$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(182 , 182)$ & 
$364$ & $243$ & $162$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(189 , 189)$ & 
$378$ & $117$ & $36$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(198 , 198)$ & 
$396$ & $80$ & $16$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(200 , 200)$ & 
$400$ & $343$ & $294$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(204 , 204)$ & 
$408$ & $297$ & $216$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(224 , 224)$ & 
$448$ & $150$ & $50$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(243 , 243)$ & 
$486$ & $195$ & $78$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(253 , 253)$ & 
$506$ & $405$ & $324$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(256 , 256)$ & 
$512$ & $147$ & $42$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(260 , 260)$ & 
$520$ & $174$ & $58$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(270 , 270)$ & 
$540$ & $99$ & $18$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(273 , 273)$ & 
$546$ & $110$ & $22$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(275 , 275)$ & 
$550$ & $306$ & $170$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(280 , 280)$ & 
$560$ & $130$ & $30$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(288 , 288)$ & 
$576$ & $276$ & $132$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(312 , 312)$ & 
$624$ & $357$ & $204$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(315 , 315)$ & 
$630$ & $408$ & $264$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(320 , 320)$ & 
$640$ & $72$ & $8$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(336 , 336)$ & 
$672$ & $550$ & $450$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(348 , 348)$ & 
$696$ & $140$ & $28$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(350 , 350)$ & 
$700$ & $234$ & $78$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(368 , 368)$ & 
$736$ & $540$ & $396$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(377 , 377)$ & 
$754$ & $252$ & $84$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(391 , 391)$ & 
$782$ & $143$ & $26$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(392 , 392)$ & 
$784$ & $378$ & $182$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(408 , 408)$ & 
$816$ & $490$ & $294$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(425 , 425)$ & 
$850$ & $567$ & $378$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(440 , 440)$ & 
$880$ & $294$ & $98$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(448 , 448)$ & 
$896$ & $180$ & $36$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(455 , 455)$ & 
$910$ & $405$ & $180$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(480 , 480)$ & 
$960$ & $686$ & $490$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(483 , 483)$ & 
$966$ & $580$ & $348$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(506 , 506)$ & 
$1012$ & $675$ & $450$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(522 , 522)$ & 
$1044$ & $448$ & $192$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(539 , 539)$ & 
$1078$ & $360$ & $120$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(540 , 540)$ & 
$1080$ & $416$ & $160$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(575 , 575)$ & 
$1150$ & $384$ & $128$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(585 , 585)$ & 
$1170$ & $168$ & $24$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(598 , 598)$ & 
$1196$ & $240$ & $48$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(644 , 644)$ & 
$1288$ & $352$ & $96$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $260$ & $52$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(648 , 648)$ & 
$1296$ & $630$ & $306$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(680 , 680)$ & 
$1360$ & $756$ & $420$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(704 , 704)$ & 
$1408$ & $336$ & $80$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(704 , 704)$ & 
$1408$ & $805$ & $460$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(725 , 725)$ & 
$1450$ & $162$ & $18$ & $c$  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(728 , 728)$ & 
$1456$ & $486$ & $162$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(735 , 735)$ & 
$1470$ & $1131$ & $870$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(748 , 748)$ & 
$1496$ & $300$ & $60$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(782 , 782)$ & 
$1564$ & $522$ & $174$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(816 , 816)$ & 
$1632$ & $700$ & $300$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(840 , 840)$ & 
$1680$ & $1242$ & $918$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(864 , 864)$ & 
$1728$ & $1100$ & $700$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(891 , 891)$ & 
$1782$ & $1508$ & $1276$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(900 , 900)$ & 
$1800$ & $1029$ & $588$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(910 , 910)$ & 
$1820$ & $1071$ & $630$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(918 , 918)$ & 
$1836$ & $735$ & $294$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(928 , 928)$ & 
$1856$ & $1485$ & $1188$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(935 , 935)$ & 
$1870$ & $624$ & $208$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(952 , 952)$ & 
$1904$ & $693$ & $252$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1008 , 1008)$ & 
$2016$ & $156$ & $12$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1040 , 1040)$ & 
$2080$ & $595$ & $170$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1078 , 1078)$ & 
$2156$ & $1725$ & $1380$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1080 , 1080)$ & 
$2160$ & $255$ & $30$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1218 , 1218)$ & 
$2436$ & $975$ & $390$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1242 , 1242)$ & 
$2484$ & $1911$ & $1470$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1274 , 1274)$ & 
$2548$ & $567$ & $126$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1320 , 1320)$ & 
$2640$ & $378$ & $54$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1386 , 1386)$ & 
$2772$ & $816$ & $240$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1392 , 1392)$ & 
$2784$ & $2300$ & $1900$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1518 , 1518)$ & 
$3036$ & $1215$ & $486$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1568 , 1568)$ & 
$3136$ & $210$ & $14$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1568 , 1568)$ & 
$3136$ & $286$ & $26$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1568 , 1568)$ & 
$3136$ & $1540$ & $756$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1600 , 1600)$ & 
$3200$ & $1372$ & $588$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1638 , 1638)$ & 
$3276$ & $525$ & $84$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1700 , 1700)$ & 
$3400$ & $1134$ & $378$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1755 , 1755)$ & 
$3510$ & $2784$ & $2208$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1760 , 1760)$ & 
$3520$ & $783$ & $174$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1840 , 1840)$ & 
$3680$ & $2548$ & $1764$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1856 , 1856)$ & 
$3712$ & $2475$ & $1650$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1944 , 1944)$ & 
$3888$ & $3381$ & $2940$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2024 , 2024)$ & 
$4048$ & $1350$ & $450$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2048 , 2048)$ & 
$4096$ & $2016$ & $992$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2100 , 2100)$ & 
$4200$ & $2262$ & $1218$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2304 , 2304)$ & 
$4608$ & $272$ & $16$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2349 , 2349)$ & 
$4698$ & $672$ & $96$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2415 , 2415)$ & 
$4830$ & $440$ & $40$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2448 , 2448)$ & 
$4896$ & $891$ & $162$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2448 , 2448)$ & 
$4896$ & $980$ & $196$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2450 , 2450)$ & 
$4900$ & $4048$ & $3344$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2464 , 2464)$ & 
$4928$ & $2275$ & $1050$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2496 , 2496)$ & 
$4992$ & $714$ & $102$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2548 , 2548)$ & 
$5096$ & $1020$ & $204$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2639 , 2639)$ & 
$5278$ & $3519$ & $2346$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2646 , 2646)$ & 
$5292$ & $1925$ & $700$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2668 , 2668)$ & 
$5336$ & $4851$ & $4410$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2695 , 2695)$ & 
$5390$ & $952$ & $168$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2737 , 2737)$ & 
$5474$ & $2106$ & $810$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2772 , 2772)$ & 
$5544$ & $483$ & $42$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2800 , 2800)$ & 
$5600$ & $3564$ & $2268$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2898 , 2898)$ & 
$5796$ & $1160$ & $232$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2912 , 2912)$ & 
$5824$ & $648$ & $72$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2958 , 2958)$ & 
$5916$ & $3381$ & $1932$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2975 , 2975)$ & 
$5950$ & $1323$ & $294$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3036 , 3036)$ & 
$6072$ & $468$ & $36$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3120 , 3120)$ & 
$6240$ & $1836$ & $540$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3128 , 3128)$ & 
$6256$ & $5005$ & $4004$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3213 , 3213)$ & 
$6426$ & $1800$ & $504$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3248 , 3248)$ & 
$6496$ & $1300$ & $260$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3248 , 3248)$ & 
$6496$ & $3465$ & $1848$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3315 , 3315)$ & 
$6630$ & $2842$ & $1218$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3400 , 3400)$ & 
$6800$ & $2093$ & $644$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3542 , 3542)$ & 
$7084$ & $1575$ & $350$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3672 , 3672)$ & 
$7344$ & $1050$ & $150$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3770 , 3770)$ & 
$7540$ & $1078$ & $154$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3920 , 3920)$ & 
$7840$ & $3016$ & $1160$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4032 , 4032)$ & 
$8064$ & $2200$ & $600$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4048 , 4048)$ & 
$8096$ & $1620$ & $324$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4050 , 4050)$ & 
$8100$ & $624$ & $48$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4508 , 4508)$ & 
$9016$ & $8415$ & $7854$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4752 , 4752)$ & 
$9504$ & $2925$ & $900$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4784 , 4784)$ & 
$9568$ & $8505$ & $7560$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4862 , 4862)$ & 
$9724$ & $9261$ & $8820$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5148 , 5148)$ & 
$10296$ & $1421$ & $196$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5440 , 5440)$ & 
$10880$ & $990$ & $90$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5568 , 5568)$ & 
$11136$ & $4455$ & $1782$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5632 , 5632)$ & 
$11264$ & $1610$ & $230$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5670 , 5670)$ & 
$11340$ & $783$ & $54$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5684 , 5684)$ & 
$11368$ & $2106$ & $390$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5831 , 5831)$ & 
$11662$ & $3888$ & $1296$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(5880 , 5880)$ & 
$11760$ & $5346$ & $2430$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(6318 , 6318)$ & 
$12636$ & $6860$ & $3724$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(6468 , 6468)$ & 
$12936$ & $5175$ & $2070$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(6624 , 6624)$ & 
$13248$ & $5096$ & $1960$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(6800 , 6800)$ & 
$13600$ & $1512$ & $168$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(6804 , 6804)$ & 
$13608$ & $2475$ & $450$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(6912 , 6912)$ & 
$13824$ & $9016$ & $5880$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(7040 , 7040)$ & 
$14080$ & $12636$ & $11340$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(7200 , 7200)$ & 
$14400$ & $2058$ & $294$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(7200 , 7200)$ & 
$14400$ & $5083$ & $1794$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(7424 , 7424)$ & 
$14848$ & $4950$ & $1650$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(7488 , 7488)$ & 
$14976$ & $600$ & $24$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(7820 , 7820)$ & 
$15640$ & $2808$ & $504$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8096 , 8096)$ & 
$16192$ & $1800$ & $200$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8096 , 8096)$ & 
$16192$ & $6426$ & $2550$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8262 , 8262)$ & 
$16524$ & $11440$ & $7920$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8280 , 8280)$ & 
$16560$ & $7424$ & $3328$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8330 , 8330)$ & 
$16660$ & $4320$ & $1120$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8568 , 8568)$ & 
$17136$ & $3726$ & $810$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8613 , 8613)$ & 
$17226$ & $1326$ & $102$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(9240 , 9240)$ & 
$18480$ & $1088$ & $64$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(9315 , 9315)$ & 
$18630$ & $5733$ & $1764$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(9860 , 9860)$ & 
$19720$ & $5635$ & $1610$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(10005 , 10005)$ & 
$20010$ & $14553$ & $10584$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(10368 , 10368)$ & 
$20736$ & $10296$ & $5112$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(10556 , 10556)$ & 
$21112$ & $7038$ & $2346$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(11200 , 11200)$ & 
$22400$ & $18954$ & $16038$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(11339 , 11339)$ & 
$22678$ & $7560$ & $2520$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(11760 , 11760)$ & 
$23520$ & $812$ & $28$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(13122 , 13122)$ & 
$26244$ & $13041$ & $6480$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(13524 , 13524)$ & 
$27048$ & $7956$ & $2340$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(14144 , 14144)$ & 
$28288$ & $24696$ & $21560$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(14168 , 14168)$ & 
$28336$ & $1890$ & $126$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(14848 , 14848)$ & 
$29696$ & $5940$ & $1188$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(15708 , 15708)$ & 
$31416$ & $18850$ & $11310$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(15778 , 15778)$ & 
$31556$ & $25245$ & $20196$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(17248 , 17248)$ & 
$34496$ & $6900$ & $1380$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(17408 , 17408)$ & 
$34816$ & $1056$ & $32$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(18480 , 18480)$ & 
$36960$ & $28431$ & $21870$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(18768 , 18768)$ & 
$37536$ & $15015$ & $6006$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(19136 , 19136)$ & 
$38272$ & $25515$ & $17010$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(19575 , 19575)$ & 
$39150$ & $32032$ & $26208$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(19712 , 19712)$ & 
$39424$ & $14688$ & $5472$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(20735 , 20735)$ & 
$41470$ & $13824$ & $4608$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(20800 , 20800)$ & 
$41600$ & $2448$ & $144$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(21879 , 21879)$ & 
$43758$ & $35721$ & $29160$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(22050 , 22050)$ & 
$44100$ & $8019$ & $1458$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(22100 , 22100)$ & 
$44200$ & $31104$ & $21888$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(22880 , 22880)$ & 
$45760$ & $37044$ & $29988$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(23324 , 23324)$ & 
$46648$ & $5184$ & $576$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(23664 , 23664)$ & 
$47328$ & $6762$ & $966$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(24990 , 24990)$ & 
$49980$ & $4347$ & $378$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(25344 , 25344)$ & 
$50688$ & $3900$ & $300$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(25578 , 25578)$ & 
$51156$ & $29120$ & $16576$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(29400 , 29400)$ & 
$58800$ & $4524$ & $348$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(29988 , 29988)$ & 
$59976$ & $2400$ & $96$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(31556 , 31556)$ & 
$63112$ & $42075$ & $28050$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(32016 , 32016)$ & 
$64032$ & $29106$ & $13230$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(32292 , 32292)$ & 
$64584$ & $11136$ & $1920$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(32640 , 32640)$ & 
$65280$ & $18009$ & $4968$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(32768 , 32768)$ & 
$65536$ & $6426$ & $630$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(33408 , 33408)$ & 
$66816$ & $11040$ & $1824$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(33534 , 33534)$ & 
$67068$ & $7371$ & $810$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(34496 , 34496)$ & 
$68992$ & $44226$ & $28350$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(35343 , 35343)$ & 
$70686$ & $28275$ & $11310$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(35360 , 35360)$ & 
$70720$ & $36432$ & $18768$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(38896 , 38896)$ & 
$77792$ & $55566$ & $39690$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(39100 , 39100)$ & 
$78200$ & $49764$ & $31668$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(41216 , 41216)$ & 
$82432$ & $39690$ & $19110$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(45356 , 45356)$ & 
$90712$ & $10080$ & $1120$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(46656 , 46656)$ & 
$93312$ & $20286$ & $4410$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(49680 , 49680)$ & 
$99360$ & $7644$ & $588$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(50048 , 50048)$ & 
$100096$ & $20020$ & $4004$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(50600 , 50600)$ & 
$101200$ & $9639$ & $918$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(51968 , 51968)$ & 
$103936$ & $6930$ & $462$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(52800 , 52800)$ & 
$105600$ & $56862$ & $30618$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(57600 , 57600)$ & 
$115200$ & $2352$ & $48$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(59840 , 59840)$ & 
$119680$ & $74088$ & $45864$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(61600 , 61600)$ & 
$123200$ & $72471$ & $42630$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(62640 , 62640)$ & 
$125280$ & $37422$ & $11178$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(66528 , 66528)$ & 
$133056$ & $4095$ & $126$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(71442 , 71442)$ & 
$142884$ & $71253$ & $35532$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(72128 , 72128)$ & 
$144256$ & $67320$ & $31416$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(72930 , 72930)$ & 
$145860$ & $83349$ & $47628$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(76544 , 76544)$ & 
$153088$ & $51030$ & $17010$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(79968 , 79968)$ & 
$159936$ & $126846$ & $100602$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(81648 , 81648)$ & 
$163296$ & $2970$ & $54$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(82110 , 82110)$ & 
$164220$ & $74646$ & $33930$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(82940 , 82940)$ & 
$165880$ & $18432$ & $2048$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(90160 , 90160)$ & 
$180320$ & $10608$ & $624$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(94248 , 94248)$ & 
$188496$ & $37700$ & $7540$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(94668 , 94668)$ & 
$189336$ & $75735$ & $30294$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(98560 , 98560)$ & 
$197120$ & $75816$ & $29160$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(105705 , 105705)$ & 
$211410$ & $96096$ & $43680$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(119340 , 119340)$ & 
$238680$ & $107163$ & $48114$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(120060 , 120060)$ & 
$240120$ & $43659$ & $7938$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(126224 , 126224)$ & 
$252448$ & $84150$ & $28050$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(133952 , 133952)$ & 
$267904$ & $59535$ & $13230$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(135168 , 135168)$ & 
$270336$ & $4160$ & $64$ & b  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(138600 , 138600)$ & 
$277200$ & $85293$ & $26244$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $2xFi23$ & 
$(1 , 2)$ & 
$(153468 , 1)$ & 
$306936$ & $242880$ & $192192$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(153468 , 153468)$ & 
$306936$ & $242880$ & $192192$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(156800 , 156800)$ & 
$313600$ & $9504$ & $288$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(156800 , 156800)$ & 
$313600$ & $88452$ & $24948$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(165888 , 165888)$ & 
$331776$ & $165600$ & $82656$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(188370 , 188370)$ & 
$376740$ & $12992$ & $448$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(188416 , 188416)$ & 
$376832$ & $368550$ & $360450$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(211200 , 211200)$ & 
$422400$ & $124236$ & $36540$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(212992 , 212992)$ & 
$425984$ & $351900$ & $290700$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(216384 , 216384)$ & 
$432768$ & $253692$ & $148716$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(223074 , 223074)$ & 
$446148$ & $34320$ & $2640$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(234900 , 234900)$ & 
$469800$ & $128128$ & $34944$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(252448 , 252448)$ & 
$504896$ & $100980$ & $20196$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(269280 , 269280)$ & 
$538560$ & $142884$ & $37908$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(281600 , 281600)$ & 
$563200$ & $101088$ & $18144$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(306176 , 306176)$ & 
$612352$ & $68040$ & $7560$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(311168 , 311168)$ & 
$622336$ & $148176$ & $35280$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(328440 , 328440)$ & 
$656880$ & $317115$ & $153090$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(348160 , 348160)$ & 
$696320$ & $24012$ & $828$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(358904 , 358904)$ & 
$717808$ & $135240$ & $25480$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(367488 , 367488)$ & 
$734976$ & $29400$ & $1176$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(381024 , 381024)$ & 
$762048$ & $420992$ & $232576$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(384192 , 384192)$ & 
$768384$ & $49896$ & $3240$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(401408 , 401408)$ & 
$802816$ & $255255$ & $81158$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(583440 , 583440)$ & 
$1166880$ & $166698$ & $23814$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(739200 , 739200)$ & 
$1478400$ & $113724$ & $8748$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(852992 , 852992)$ & 
$1705984$ & $451008$ & $119232$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(853760 , 853760)$ & 
$1707520$ & $51744$ & $1568$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1085238 , 1085238)$ & 
$2170476$ & $929475$ & $398034$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1330056 , 1330056)$ & 
$2660112$ & $809600$ & $246400$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1378080 , 1378080)$ & 
$2756160$ & $500480$ & $90880$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(1379840 , 1379840)$ & 
$2759680$ & $117936$ & $5040$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2125764 , 2125764)$ & 
$4251528$ & $2825550$ & $1877850$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(2908224 , 2908224)$ & 
$5816448$ & $1614600$ & $448200$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(3503360 , 3503360)$ & 
$7006720$ & $563760$ & $45360$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4138344 , 4138344)$ & 
$8276688$ & $570807$ & $39366$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(4667520 , 4667520)$ & 
$9335040$ & $190512$ & $3888$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(8977878 , 8977878)$ & 
$17955756$ & $1092960$ & $66528$ & a  \\ 
$\Fi24'{:}2$ & $\Fi24'$ & $\Fi24'$ & 
$(1 , 1)$ & 
$(11351340 , 11351340)$ & 
$22702680$ & $3403701$ & $510300$ & a  \\ 
\hline 
\end{longtable}
